Error analysis of Abate--Whitt methods for Inverse Laplace Transforms and a new algorithm for queuing theory applications

We study the accuracy of a class of methods to compute the Inverse Laplace Transform, the so-called \emph{Abate--Whitt methods} [Abate, Whitt 2006], which are based on a linear combination of evaluations of $\widehat{f}$ in a few points. We provide error bounds which relate the accuracy of a method to the rational approximation of the exponential function. We specialize our analysis to applications in queuing theory, a field in which Abate--Whitt methods are often used; in particular, we study phase-type distributions and Markov-modulated fluid models (or \emph{fluid queues}). We use a recently developed algorithm for rational approximation, the AAA algorithm [Nakatsukasa, S\`ete, Trefethen 2018], to produce a new family of methods, which we call TAME. The parameters of these methods are constructed depending on a function-specific domain $\Omega$; we provide a quasi-optimal choice for certain families of functions. We discuss numerical issues related to floating-point computation, and we validate our results through numerical experiments which show that the new methods require significantly fewer function evaluations to achieve an accuracy that is comparable (or better) to that of the classical methods.

==> plot_Z-beta.tex <==
%%%% TODO: fare il cerchio di Z nel background dell'immagine
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\Re(z)$},
    ylabel={$\Im(z)$},
    %xlabel style = {xshift=10cm},
    %ylabel style = {rotate = -90},
    width=9.8cm,
    height=9.8cm,
    ymin=-20,
    ymax=20,
    xmin=-25,
    xmax=18,
    axis lines = middle,
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = outer north east,
    legend cell align={left},
    legend style = {at={(0.3,0.88)}, anchor = north east,nodes={scale=0.8, transform shape}},
    mark options={solid},
    %axis on top = true,
]

\filldraw[color=blue!70!black, fill=blue!95!black,thick, on layer=axis background](axis cs:-4,0) circle (4);
node at (-10,0) {ciao};

% Plot all the Z points
%\addplot [color=blue!70!black, mark=none, ultra thick] table {dataset/Zpoints.txt};
\addplot [color=blue!70!black, mark=none, ultra thick] (0,0);

\addplot [color=cyanEuler, mark=\markEuler, mark size=3pt, dashed] table {dataset/nodes/nodes_euler_n35_conj.txt};
\addplot [color=greenGS, mark=\markGaver, mark size=2.7pt, dashed] table {dataset/nodes/nodes_gaver_n16.txt};
\addplot [color=blueTalbot, mark=\markTalbot, mark size = 2.3pt, dashed] table {dataset/nodes/nodes_talbot_n20_conj.txt};
\addplot [color=bordeauxCME, mark=\markCME, mark size = 3pt, dashed] table {dataset/nodes/nodes_cme_n60_conj.txt};
\addplot [color=orangeZakian, mark=\markZakian, mark size = 2.6pt, dashed] table {dataset/nodes/nodes_zakian_n4_conj.txt};
\addplot [color=redTAME, mark=\markTAME, mark size=2.1, dashed] table {dataset/nodes/nodes_tame_n5_r4_conj.txt};


\addlegendentry{domain $\Omega$}
\addlegendentry{Euler $N'=35$ }
\addlegendentry{Gaver $N'=16$ }
\addlegendentry{Talbot $N'=20$ }
\addlegendentry{CME $N'=60$ }
\addlegendentry{Zakian $N'=4$ }
\addlegendentry{TAME $N'=5$ }


\end{axis}
\end{tikzpicture}

==> plot_deltas.tex <==
\begin{tikzpicture}
\centering
\begin{axis}[
    %scale only axis, % avoid horizontal shifting by presence of label
    xlabel={$y$},
    ylabel={$\deltaxx_N(y)$},
    %ylabel style = {rotate = -90},
    width=12cm,
    height=5.5cm,
    ymin=-12,
    ymax=40,
    xmin=0,
    xmax=2,
    ylabel style={
        yshift=-6mm, 
        xshift=-3mm, 
    },
%    xlabel style={yshift=7.6mm, xshift=6.2cm,},
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = north east,
    legend cell align={left},
    legend style = {nodes={scale=0.8, transform shape}},
]

%\addplot[mark=none, dashed, thin, black, samples=2, domain=0:2, forget plot] {1};

%\ifthenelse{\boolean{plotEuler}}{
    \addplot [color=cyanEuler, mark=none] table {\pathtodir/delta_euler_n35.txt};
    \addlegendentry{Euler $N'=35$}
%}{}

%\ifthenelse{\boolean{plotGaver}}{
    \addplot [color=greenGS, mark=none] table {\pathtodir/delta_gaver_n16.txt};
    \addlegendentry{Gaver $N'=16$}
%}{}

%\ifthenelse{\boolean{plotTalbot}}{
%    \addplot [color=blueTalbot, mark=none] table {\pathtodir/talbotcutoff_n20.txt};
%    \addlegendentry{Talbot $N'=20$}
%}{}

%\ifthenelse{\boolean{plotCME}}{
    \addplot [color=bordeauxCME, mark=none] table {\pathtodir/delta_cme_n60.txt};
    \addlegendentry{CME $N'=60$}
%}{}

%\ifthenelse{\boolean{plotCME2}}{
%    \addplot [color=blueTalbot, mark=none] table {\pathtodir/delta_cme_n33.txt};
%    \addlegendentry{CME $N'=33$}
%}{}

%\ifthenelse{\boolean{plotZakian}}{
    \addplot [color=orangeZakian, mark=none] table {\pathtodir/delta_zakian_n04.txt};
    \addlegendentry{Zakian $N'=4$}
%}{}

%\ifthenelse{\boolean{plotTAME1}}{
    \addplot [color=redTAME, mark=none] table {\pathtodir/delta_tame_n05_circle_r4.txt};
    \addlegendentry{TAME $N'=5$}
%}{}


\end{axis}
\end{tikzpicture}


==> plot_expapprox.tex <==
\begin{tikzpicture}            
	\begin{axis}[ 
		colorbar,
		colormap/viridis,
		enlargelimits=false,
		width=\textwidth,
		height=\textwidth,
		xmin=-17, xmax=15, ymin=-16, ymax=16,
		point meta min=-16, point meta max=0, % colorscale
		xlabel = {$\Re z$},
		ylabel = {$\Im z$},
		view={0}{90},
		axis equal,
		]
		% \addplot [
		% matrix plot,
		% point meta=explicit,
		% mesh/cols=\numcols, % set to number of columns in your x grid
		% ] table [x index = 0, y index = 1, meta index = 2, col sep=comma] {\datafile};
		\addplot3 [
		surf,
		shader=interp,
		point meta=explicit,
		mesh/cols=\numcols
		] table [x index=0, y index=1, meta index=2, col sep=comma] {\datafile};
		
		\addplot[only marks, mark=o, red, thick] table[x index =0, y index = 1, col sep=comma] {\nodefile};
		% plot symmetric of points wrt imag. axis
		\addplot[only marks, mark=o, red, thick] table[x index = 0, y expr = -\thisrowno{1}, col sep=comma] {\nodefile};		    
		\ifthenelse{\boolean{Zcircle}}{
			% the radius is 10 times the coordinate axis, I do not know why
			 %\draw[radius = 17.9, line width=2pt, color = black] (axis cs:-1.79,0) circle ;  % for n=4, r=1.79
			 \draw[radius = 40.1, line width=2pt, color = black] (axis cs:-4.01,0) circle ;  % for n=4, r=1.79
		}{}
	\end{axis}
\end{tikzpicture}


==> plot_experA.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={reduced nodes $N'$},
    ylabel={\currentylabel},
    %ylabel style = {rotate = -90},
    width=12cm,
    height=5.8cm,
    ymin=10^-15,
    ymax=8,
    xmin=0,
    xmax=50,
    xlabel style={
        yshift=2mm, 
    },
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = outer north east,
    legend cell align={left},
]


\addplot[mark=none, dashed, thin, black, samples=2, domain=0:50, forget plot] {1};
\addplot [color=cyanEuler, mark=\markEuler, mark size = \marksizeEuler] table {\pathtodir/euler.txt};
\addplot [color=greenGS, mark=\markGaver,  mark size = \marksizeGaver] table {\pathtodir/gaver.txt};
\addplot [color=blueTalbot, mark=\markTalbot, mark size = \marksizeTalbot] table {\pathtodir/talbot.txt};
\addplot [color=bordeauxCME, mark=\markCME, mark size = \marksizeCME] table {\pathtodir/cme.txt};
\addplot [color=orangeZakian, mark=\markZakian, mark size = \marksizeZakian] table {\pathtodir/zakian.txt};
\addplot [color=redTAME, mark=\markTAME, mark size = \marksizeTAME] table {\pathtodir/tame1.txt};
%\addplot [color=purpleTAME, mark=\markTAME, mark size = \marksizeTAME] table {\pathtodir/tame1.txt};


\addlegendentry{Euler}
\addlegendentry{Gaver}
\addlegendentry{Talbot}
\addlegendentry{CME}
\addlegendentry{Zakian}
\addlegendentry{TAME}


\end{semilogyaxis}
\end{tikzpicture}

==> plot_experA_bounds.tex <==
\begin{tikzpicture}
%\ifytick\else\pgfplotsset{yticklabel=\empty}\fi
\begin{semilogyaxis}[
    xlabel={reduced nodes $N'$},
    %ylabel={\currentylabel},
    %ylabel style = {rotate = -90},
    width=7cm,
    height=4.4cm,
    ymin=10^-15,
    ymax=8,
    xmin=0,
    xmax=50,
    xlabel style={
        yshift=2.5mm, 
    },
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos=\legendpos,
    legend cell align={left},
    legend style={font=\scriptsize,nodes={scale=0.73, transform shape}},
]
\definecolor{purpleBounds}{rgb}{0.406, 0, 0.566}
\addplot[mark=none, dashed, thin, black, samples=2, domain=0:50, forget plot] {1};
\addplot [color=\methodColor, mark=\methodMark, mark size = \methodMarkSize] table {\pathtodir/\methodError};
\addplot [color=black, mark=*, mark size = 1.3pt] table {\pathtodir/\methodRatAppr};
\addplot [color=purpleBounds, mark=square*, mark size = 1.1pt, dashed] table {\pathtodir/\methodMoments}; % purple 
%\addplot [color=yellow!75!white, mark=oplus, mark size = 1.3pt] table {\pathtodir/\methodMoments}; % yellow

\addlegendentry{\methodName}
\addlegendentry{Rat. appr.}
\addlegendentry{Moments}

\end{semilogyaxis}
\end{tikzpicture}

==> plot_experB.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={\currentxlabel},
    ylabel={},
    %ylabel style = {rotate = -90},
    width=7cm,
    height=4.3cm,
    ymin=10^-15,
    ymax=8,
    xmin=0,
    xmax=28,
    xlabel style={
        yshift=2.5mm, 
    },
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = north east,
    legend cell align={left},
]

\addplot[mark=none, dashed, thin, black, samples=2, domain=0:30, forget plot] {1};
\addplot [color=redTAME, mark=\markTAME, mark size = \marksizeTAME] table {\pathtodir/tame1.txt};
\addplot [color=blueTalbot, mark=\markTalbot, mark size = \marksizeTalbot] table {\pathtodir/tame2.txt};
\addplot [color=bordeauxCME, mark=\markCME, mark size = \marksizeCME] table {\pathtodir/tame3.txt};
\addplot [color=greenGS, mark=\markGaver,  mark size = \marksizeGaver] table {\pathtodir/tame4.txt};
\addplot [color=orangeZakian, mark=\markZakian, mark size = \marksizeZakian] table {\pathtodir/tame5.txt};
\addplot [color=cyanEuler, mark=\markEuler, mark size = \marksizeEuler] table {\pathtodir/tame6.txt};

%\addplot [color=redTAME!50!white, mark=10-pointed star] table {\pathtodir/tame2.txt};

%\addlegendentry{TAME $r=0.1$}
%\addlegendentry{TAME $r=1$}
%\addlegendentry{TAME $r=3$}
%\addlegendentry{TAME $r=10$}
%\addlegendentry{TAME $r=30$}
%\addlegendentry{TAME $r=100$}


\end{semilogyaxis}
\end{tikzpicture}

==> plot_experB_withLegend.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={\currentxlabel},
    ylabel={},
    %ylabel style = {rotate = -90},
    width=7cm,
    height=4.3cm,
    ymin=10^-15,
    ymax=8,
    xmin=0,
    xmax=28,
    xlabel style={
        yshift=2.5mm, 
    },
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = outer north east,
    legend cell align={left},
    legend style={nodes={scale=0.8, transform shape}},
]


\addplot[mark=none, dashed, thin, black, samples=2, domain=0:50, forget plot] {1};
\addplot [color=redTAME, mark=\markTAME, mark size = \marksizeTAME] table {\pathtodir/tame1.txt};
\addplot [color=blueTalbot, mark=\markTalbot, mark size = \marksizeTalbot] table {\pathtodir/tame2.txt};
\addplot [color=bordeauxCME, mark=\markCME, mark size = \marksizeCME] table {\pathtodir/tame3.txt};
\addplot [color=greenGS, mark=\markGaver,  mark size = \marksizeGaver] table {\pathtodir/tame4.txt};
\addplot [color=orangeZakian, mark=\markZakian, mark size = \marksizeZakian] table {\pathtodir/tame5.txt};
\addplot [color=cyanEuler, mark=\markEuler, mark size = \marksizeEuler] table {\pathtodir/tame6.txt};

%\addplot [color=redTAME!50!white, mark=10-pointed star] table {\pathtodir/tame2.txt};
\addlegendentry{TAME optimal}
\addlegendentry{TAME $r=0.5$}
\addlegendentry{TAME $r=1$}
\addlegendentry{TAME $r=3$}
\addlegendentry{TAME $r=10$}
\addlegendentry{TAME $r=100$}
\end{semilogyaxis}
\end{tikzpicture}


==> plot_experC.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    xlabel={reduced nodes $N'$},
    ylabel={$\norm*{f(1)-f_N(1)}_\infty$},
    %ylabel style = {rotate = -90},
    width=12cm,
    height=6cm,
    ymin=10^-15,ymax=8,
    xmin=0,xmax=31,
    xlabel style={
        yshift=2mm, 
    },
    xticklabel style={
        font=\small,
    },
    yticklabel style={
        font=\small,
        /pgf/number format/fixed,
    },
    legend pos = outer north east,
    legend cell align={left},
    legend style={nodes={scale=0.5, transform shape}},
]


\definecolor{purpleTAME}{rgb}{0.406, 0, 0.566}

\addplot[mark=none, dashed, thin, black, samples=2, domain=0:50, forget plot] {1};
\addplot [color=cyanEuler, mark=\markEuler, mark size = \marksizeEuler] table {\pathtodir/euler.txt};
\addplot [color=greenGS, mark=\markGaver,  mark size = \marksizeGaver] table {\pathtodir/gaver.txt};
\addplot [color=blueTalbot, mark=\markTalbot, mark size = \marksizeTalbot] table {\pathtodir/talbot.txt};
\addplot [color=bordeauxCME, mark=\markCME, mark size = \marksizeCME] table {\pathtodir/cme.txt};
\addplot [color=orangeZakian, mark=\markZakian, mark size = \marksizeZakian] table {\pathtodir/zakian.txt};
\addplot [color=redTAME, mark=\markTAME, mark size = \marksizeTAME] table {\pathtodir/tame1.txt};
\addplot [color=redTAME!50!white, mark=10-pointed star, mark size = 2.3pt] table {\pathtodir/tame2.txt};
\addplot [color=redTAME!70!black, mark=otimes, mark size = 2.2pt] table {\pathtodir/tame3.txt};
\addplot [color=purpleTAME, mark=square, mark size = 2pt] table {\pathtodir/tame4.txt};


\addlegendentry{Euler}
\addlegendentry{Gaver}
\addlegendentry{Talbot}
\addlegendentry{CME}
\addlegendentry{Zakian}
\addlegendentry{TAME Table~\ref{tab:optimal TAME}}
\addlegendentry{TAME Thm.~\ref{thm:Q_circle}}
\addlegendentry{TAME Thm.~\ref{thm:Q_rectangle_large}}
\addlegendentry{TAME Thm.~\ref{thm:Q_rectangle_small}}

\end{semilogyaxis}
\end{tikzpicture}

==> plot_experC_fov.tex <==
\begin{tikzpicture}
\begin{axis}[
   axis equal,
   enlargelimits={false, 0.01},
   width=0.65\textwidth,
   legend pos = {north east},
   legend cell align={left},
   legend style={nodes={scale=0.46, transform shape}},
]

% X-axis (line where y=0)
\draw[gray, thin] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
% Y-axis (line where x=0)
\draw[gray, thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

% circle
\draw[
    draw=yellow,
    fill=yellow!80, 
    fill opacity = 0.15, 
    thick, 
    radius={transformdirectionx(sqrt(15))}
] (axis cs:-1,0) circle;    
\addplot[domain=0:2*pi,samples=5, draw = none, forget plot] ({-1+sqrt(15)*cos(deg(x))}, {sqrt(15)*sin(deg(x))}); % coordinate points of circle, to delimit the figure
\addlegendimage{fill=yellow, draw=yellow, opacity=1, thick}
\addlegendentry{Theorem~\ref{thm:Q_circle}}

% big rectangle
\addplot[
   draw=blue, % Boundary color
   fill=cyan!60, % Fill color
   fill opacity=0.4, 
   thick,
] coordinates {(-3.0616,-1.8810) (-3.0616,1.8810) (1.4365,1.8810) (1.4365,-1.8810) (-3.0616,-1.8810) (-3.0616,1.8810)};
\addlegendentry{Theorem~\ref{thm:Q_rectangle_large}}

% small rectangle fill
\addplot[
   draw=none, % Boundary color
   fill=red!40, % Fill color 
   fill opacity=0.6, 
   forget plot,
] coordinates {(-1.1503,-0.1964) (-1.1503,0.1964) ( 0.0074,0.1964) ( 0.0074,-0.1964) (-1.1503,-0.1964) (-1.1503,0.1964)};

% FoV
\addplot[
   draw=green!80!black, % Boundary color
   fill=green!50, % Fill color (30% intensity of yellow)
   fill opacity=0.9, % Semi-transparent fill
   thick,
   forget plot,
] 
table{
    0.0074   -0.0004
    0.0074   -0.0009
    0.0073   -0.0013
    0.0073   -0.0015
    0.0073   -0.0021
    0.0071   -0.0030
    0.0071   -0.0032
    0.0069   -0.0038
    0.0068   -0.0042
    0.0067   -0.0047
    0.0065   -0.0053
    0.0064   -0.0055
    0.0063   -0.0057
    0.0061   -0.0061
    0.0056   -0.0073
    0.0053   -0.0080
    0.0050   -0.0085
    0.0048   -0.0088
    0.0044   -0.0095
    0.0042   -0.0098
    0.0038   -0.0104
    0.0034   -0.0109
    0.0032   -0.0112
    0.0022   -0.0125
    0.0016   -0.0132
    0.0013   -0.0135
    0.0003   -0.0146
   -0.0005   -0.0154
   -0.0009   -0.0158
   -0.0018   -0.0167
   -0.0023   -0.0171
   -0.0028   -0.0176
   -0.0046   -0.0190
   -0.0059   -0.0201
   -0.0093   -0.0225
   -0.0103   -0.0232
   -0.0113   -0.0239
   -0.0125   -0.0246
   -0.0165   -0.0271
   -0.0198   -0.0290
   -0.0285   -0.0335
   -0.0379   -0.0378
   -0.0572   -0.0456
   -0.0639   -0.0482
   -0.0813   -0.0543
   -0.0925   -0.0580
   -0.1230   -0.0675
   -0.1438   -0.0735
   -0.2033   -0.0895
   -0.2451   -0.1000
   -0.2966   -0.1121
   -0.4231   -0.1395
   -0.4889   -0.1525
   -0.5992   -0.1722
   -0.6726   -0.1834
   -0.7200   -0.1895
   -0.7379   -0.1914
   -0.7667   -0.1939
   -0.7788   -0.1948
   -0.7898   -0.1954
   -0.8407   -0.1962
   -0.8474   -0.1960
   -0.8537   -0.1957
   -0.8801   -0.1936
   -0.9072   -0.1893
   -0.9105   -0.1886
   -0.9137   -0.1879
   -0.9197   -0.1865
   -0.9227   -0.1857
   -0.9255   -0.1849
   -0.9339   -0.1824
   -0.9366   -0.1815
   -0.9420   -0.1796
   -0.9474   -0.1775
   -0.9501   -0.1764
   -0.9529   -0.1752
   -0.9557   -0.1740
   -0.9586   -0.1727
   -0.9648   -0.1698
   -0.9681   -0.1682
   -0.9716   -0.1664
   -0.9753   -0.1644
   -0.9887   -0.1569
   -1.0151   -0.1406
   -1.0330   -0.1286
   -1.0526   -0.1147
   -1.0621   -0.1077
   -1.0709   -0.1010
   -1.0789   -0.0948
   -1.0859   -0.0892
   -1.1019   -0.0759
   -1.1058   -0.0725
   -1.1092   -0.0694
   -1.1122   -0.0666
   -1.1213   -0.0576
   -1.1231   -0.0558
   -1.1247   -0.0540
   -1.1262   -0.0524
   -1.1312   -0.0466
   -1.1322   -0.0452
   -1.1341   -0.0427
   -1.1350   -0.0415
   -1.1358   -0.0404
   -1.1366   -0.0393
   -1.1374   -0.0381
   -1.1400   -0.0340
   -1.1417   -0.0311
   -1.1422   -0.0301
   -1.1431   -0.0283
   -1.1444   -0.0257
   -1.1452   -0.0240
   -1.1455   -0.0231
   -1.1458   -0.0223
   -1.1468   -0.0199
   -1.1470   -0.0191
   -1.1473   -0.0183
   -1.1475   -0.0175
   -1.1478   -0.0167
   -1.1482   -0.0152
   -1.1484   -0.0144
   -1.1486   -0.0137
   -1.1489   -0.0122
   -1.1492   -0.0107
   -1.1494   -0.0100
   -1.1495   -0.0093
   -1.1496   -0.0085
   -1.1499   -0.0064
   -1.1500   -0.0057
   -1.1500   -0.0050
   -1.1502   -0.0028
   -1.1502   -0.0021
   -1.1502   -0.0014
   -1.1502    0.0014
   -1.1502    0.0028
   -1.1502    0.0035
   -1.1501    0.0042
   -1.1500    0.0050
   -1.1500    0.0057
   -1.1497    0.0078
   -1.1495    0.0093
   -1.1494    0.0100
   -1.1492    0.0107
   -1.1489    0.0122
   -1.1488    0.0129
   -1.1486    0.0137
   -1.1484    0.0144
   -1.1482    0.0152
   -1.1478    0.0167
   -1.1470    0.0191
   -1.1465    0.0207
   -1.1458    0.0223
   -1.1455    0.0231
   -1.1452    0.0240
   -1.1448    0.0248
   -1.1440    0.0265
   -1.1436    0.0274
   -1.1431    0.0283
   -1.1422    0.0301
   -1.1412    0.0320
   -1.1406    0.0330
   -1.1394    0.0350
   -1.1381    0.0371
   -1.1374    0.0381
   -1.1366    0.0393
   -1.1350    0.0415
   -1.1341    0.0427
   -1.1312    0.0466
   -1.1300    0.0479
   -1.1288    0.0494
   -1.1262    0.0524
   -1.1247    0.0540
   -1.1231    0.0558
   -1.1213    0.0576
   -1.1194    0.0596
   -1.1173    0.0617
   -1.1122    0.0666
   -1.1092    0.0694
   -1.0973    0.0798
   -1.0859    0.0892
   -1.0789    0.0948
   -1.0709    0.1010
   -1.0621    0.1077
   -1.0526    0.1147
   -1.0330    0.1286
   -1.0237    0.1349
   -1.0004    0.1499
   -0.9942    0.1537
   -0.9887    0.1569
   -0.9794    0.1622
   -0.9753    0.1644
   -0.9648    0.1698
   -0.9557    0.1740
   -0.9529    0.1752
   -0.9474    0.1775
   -0.9420    0.1796
   -0.9366    0.1815
   -0.9339    0.1824
   -0.9255    0.1849
   -0.9227    0.1857
   -0.9137    0.1879
   -0.9038    0.1900
   -0.9003    0.1907
   -0.8928    0.1919
   -0.8887    0.1925
   -0.8845    0.1930
   -0.8754    0.1941
   -0.8652    0.1950
   -0.8537    0.1957
   -0.8474    0.1960
   -0.8407    0.1962
   -0.8336    0.1963
   -0.8260    0.1964
   -0.8092    0.1961
   -0.7788    0.1948
   -0.7533    0.1928
   -0.7379    0.1914
   -0.5992    0.1722
   -0.5487    0.1635
   -0.4889    0.1525
   -0.2451    0.1000
   -0.1438    0.0735
   -0.1230    0.0675
   -0.0813    0.0543
   -0.0572    0.0456
   -0.0513    0.0434
   -0.0462    0.0413
   -0.0379    0.0378
   -0.0344    0.0362
   -0.0313    0.0348
   -0.0285    0.0335
   -0.0217    0.0300
   -0.0165    0.0271
   -0.0113    0.0239
   -0.0103    0.0232
   -0.0093    0.0225
   -0.0075    0.0213
   -0.0067    0.0207
   -0.0059    0.0201
   -0.0028    0.0176
   -0.0023    0.0171
   -0.0009    0.0158
   -0.0005    0.0154
   -0.0001    0.0150
    0.0007    0.0142
    0.0019    0.0128
    0.0022    0.0125
    0.0032    0.0112
    0.0036    0.0107
    0.0038    0.0104
    0.0042    0.0098
    0.0053    0.0080
    0.0056    0.0073
    0.0057    0.0071
    0.0059    0.0066
    0.0060    0.0064
    0.0063    0.0057
    0.0065    0.0053
    0.0065    0.0051
    0.0067    0.0047
    0.0068    0.0042
    0.0070    0.0036
    0.0070    0.0034
    0.0071    0.0032
    0.0072    0.0027
    0.0072    0.0025
    0.0073    0.0017
    0.0073    0.0015
    0.0073    0.0013
    0.0074    0.0009
    0.0074    0.0008
    0.0074    0.0004
    0.0074    0.0002
    0.0074    0.0000
};

% small rectangle border
\addplot[
   draw=red, % Boundary color
   thick,
] coordinates {(-1.1503,-0.1964) (-1.1503,0.1964) ( 0.0074,0.1964) ( 0.0074,-0.1964) (-1.1503,-0.1964) (-1.1503,0.1964)};
\addlegendentry{Theorem~\ref{thm:Q_rectangle_small}}

\addlegendimage{fill=red, draw=green, opacity=1, thick}
\addlegendentry{$\mathbb{W}(Q)$}

\end{axis}
\end{tikzpicture}

==> plot_experD_square.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$f_N(t)$},
        %ylabel style = {rotate = -90},
        width=12cm, height=5cm,
        ymin=-0.5, ymax=1.5,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.2cm,},
        ylabel style={yshift=-3mm,},  
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=black, mark=none, line width = 0.4pt] table {\pathtodir/function_values.txt};
    \addlegendentry{$f(t)$}
    \addplot [color=blueTalbot, mark=none, densely dotted] table {\pathtodir/talbotcutoff_n20.txt};\addlegendentry{Talbot $N'=20$}
    \addplot [color=greenGS, mark=none, loosely dashed] table {\pathtodir/gaver_n16.txt};\addlegendentry{Gaver $N'=16$}
    \addplot [color=orangeZakian, mark=none, dashed] table {\pathtodir/zakian_n04.txt};\addlegendentry{Zakian $N'=4$}
    \addplot [color=cyanEuler, mark=none] table {\pathtodir/euler_n33.txt};\addlegendentry{Euler $N'=33$}
    \addplot [color=redTAME, mark=none] table {\pathtodir/tame1.txt};\addlegendentry{TAME $N'=20$}
    %\addplot [color=purpleCME, mark=none] table {\pathtodir/cme_n75.txt};\addlegendentry{CME $N'=75$}
    %\addplot [color=bordeauxCME, mark=none] table {\pathtodir/cme_n20.txt};\addlegendentry{CME $N'=20$}
    \end{axis}
\end{tikzpicture}

%% second plot, selected functions
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$f_N(t)$},
        %ylabel style = {rotate = -90},
        width=12cm, height=5cm,
        ymin=-0.5, ymax=1.5,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.2cm,},
        ylabel style={yshift=-3mm,},  
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=black, mark=none, line width = 0.4pt] table {\pathtodir/function_values.txt};
    \addlegendentry{$f(t)$}
    %\addplot [color=blueTalbot, mark=none] table {\pathtodir/talbotcutoff_n20.txt};\addlegendentry{Talbot $N'=20$}
    %\addplot [color=greenGS, mark=none] table {\pathtodir/gaver_n16.txt};\addlegendentry{Gaver $N'=16$}
    %\addplot [color=orangeZakian, mark=none] table {\pathtodir/zakian_n04.txt};\addlegendentry{Zakian $N'=4$}
    \addplot [color=cyanEuler, mark=none] table {\pathtodir/euler_n33.txt};\addlegendentry{Euler $N'=33$}
    \addplot [color=redTAME, mark=none] table {\pathtodir/tame1.txt};\addlegendentry{TAME $N'=20$}
    \addplot [color=purpleCME, mark=none, thick] table {\pathtodir/cme_n75.txt};\addlegendentry{CME $N'=75$}
    \addplot [color=bordeauxCME, mark=none, densely dotted] table {\pathtodir/cme_n20.txt};\addlegendentry{CME $N'=20$}
    \end{axis}
\end{tikzpicture}

==> plot_experD_triangle.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$f_N(t)$},
        %ylabel style = {rotate = -90},
        width=12cm, height=5cm,
        ymin=-0.5, ymax=1.5,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.2cm,},
        ylabel style={yshift=-3mm,},  
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=black, mark=none, line width = 0.4pt] table {\pathtodir/function_values.txt};
    \addlegendentry{$f(t)$}
    \addplot [color=blueTalbot, mark=none, densely dotted] table {\pathtodir/talbotcutoff_n20.txt};\addlegendentry{Talbot $N'=20$}
    \addplot [color=greenGS, mark=none] table {\pathtodir/gaver_n16.txt};\addlegendentry{Gaver $N'=16$}
    \addplot [color=orangeZakian, mark=none] table {\pathtodir/zakian_n04.txt};\addlegendentry{Zakian $N'=4$}
    \addplot [color=cyanEuler, mark=none] table {\pathtodir/euler_n33.txt};\addlegendentry{Euler $N'=33$}
    \addplot [color=redTAME, mark=none] table {\pathtodir/tame1.txt};\addlegendentry{TAME $N'=20$}
    \addplot [color=purpleCME, mark=none] table {\pathtodir/cme_n75.txt};\addlegendentry{CME $N'=75$}
    %\addplot [color=bordeauxCME, mark=none] table {\pathtodir/cme_n20.txt};\addlegendentry{CME $N'=20$}
    \end{axis}
\end{tikzpicture}

%% second plot, error in linear scale
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$f_N(t)-f(t)$},
        %ylabel style = {rotate = -90},
        width=12cm, height=5cm,
        ymin=-0.04, ymax=0.04,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.2cm,},
        ylabel style={yshift=-3mm,},  
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        legend cell align={left},
        legend style={nodes={scale=0.8, transform shape}},
    ]

    \addplot [color=cyanEuler, mark=none, dashed] table {\pathtodir/err_euler_n33.txt};\addlegendentry{Euler $N'=33$}
    \addplot [color=redTAME, mark=none] table {\pathtodir/err_tame1.txt};\addlegendentry{TAME $N'=20$}
    \addplot [color=bordeauxCME, mark=none, densely dotted] table {\pathtodir/err_cme_n20.txt};\addlegendentry{CME $N'=20$}
    \addplot [color=purpleCME, mark=none] table {\pathtodir/err_cme_n75.txt};\addlegendentry{CME $N'=75$}

    %\addplot [color=greenGS, mark=none] table {\pathtodir/err_gaver_n16.txt};\addlegendentry{Gaver $N'=16$}
    %\addplot [color=blueTalbot, mark=none] table {\pathtodir/err_talbotcutoff_n20.txt};\addlegendentry{Talbot $N'=20$}
    %\addplot [color=orangeZakian, mark=none] table {\pathtodir/err_zakian_n04.txt};\addlegendentry{Zakian $N'=4$}
    \end{axis}
\end{tikzpicture}

==> plot_experE.tex <==
%% first plot, function
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$C(t)$},
        %ylabel style = {rotate = -90},
        width=12cm, height=5cm,
        ymin=-5, ymax=75,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.1cm,},
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        %legend cell align={left},
    ]
    \addplot[mark=none, dashed, thin, black, samples=2, domain=0:\experDxmax, forget plot] {0};
    \addplot [color=black, mark=none, line width = 1pt] table {\pathtodir/function_values.txt};
    \addlegendentry{$C(t)$}
    \end{axis}
\end{tikzpicture}

%% second plot, error in log scale 
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        ylabel={$\log (\left| C_N(t)-C(t)\right|) $},
        %ylabel style = {rotate = -90},
        width=12cm, height=6cm,
        ymin=-15.6, ymax=-1,
        xmin=0, xmax=\experDxmax,
        xlabel style={yshift=7.6mm, xshift=6.1cm,},        
        xticklabel style={font=\small,},
        yticklabel style={font=\small,/pgf/number format/fixed,},
        legend pos = outer north east,
        legend cell align={left},
        legend style={nodes={scale=0.5, transform shape}},
    ]
    \addplot [color=blueTalbot, mark=none] table {\pathtodir/logerr_talbot_n20.txt};\addlegendentry{Talbot $N'=20$}
    \addplot [color=cyanEuler, mark=none] table {\pathtodir/logerr_euler_n33.txt};\addlegendentry{Euler $N'=33$}
    \addplot [color=bordeauxCME, mark=none] table {\pathtodir/logerr_cme_n75.txt};\addlegendentry{CME $N'=75$}
    \addplot [color=greenGS, mark=none] table {\pathtodir/logerr_gaver_n16.txt};\addlegendentry{Gaver $N'=16$}
    \addplot [color=orangeZakian, mark=none] table {\pathtodir/logerr_zakian_n04.txt};\addlegendentry{Zakian $N'=4$}
%    \addplot [color=greenTAME, mark=none] table {\pathtodir/logerr_tame3.txt};    \addlegendentry{TAME $N'=19, r=30$}
    \addplot [color=purpleTAME, mark=none] table {\pathtodir/logerr_tame2.txt};    \addlegendentry{TAME $N'=12, r=50$}
    \addplot [color=redTAME, mark=none] table {\pathtodir/logerr_tame1.txt};    \addlegendentry{TAME $N'=33, r=100$}
    \end{axis}
\end{tikzpicture}

==> plot_magnitudeW.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width = 0.47\textwidth,
    xlabel={$N$},
    ylabel={$\varepsilon$},
]
\addplot[
    color=redTAME, mark=\markTAME, mark size=\marksizeTAME
] table[x=n, y=error, col sep=comma] {dataset/magnitudeW/double.txt};
\addplot[
    color=blueTalbot, mark=\markTalbot, mark size=\marksizeTalbot
] table[x=n, y=error, col sep=comma,
mark=square*] {dataset/magnitudeW/vpa.txt};
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogyaxis}[
    width = 0.47\textwidth,
    xlabel={$N$},
    ylabel={$\max \abs{w_n}$},
    legend pos = north west,
]
\addplot[
    color=redTAME, mark=\markTAME, mark size=\marksizeTAME
] table[x=n, y=maxw, col sep=comma] {dataset/magnitudeW/double.txt};
\addplot[
    color=blueTalbot, mark=\markTalbot, mark size=\marksizeTalbot
] table[x=n, y=maxw, col sep=comma] {dataset/magnitudeW/vpa.txt};
\addlegendentry{\texttt{binary64}}
\addlegendentry{\texttt{vpa}}
\end{semilogyaxis}
\end{tikzpicture}


==> plot_optimal_parameters.tex <==
% \documentclass{standalone}
% \usepackage{tikz,pgfplots}
% \usepackage{etoolbox}
% \begin{document}

\pgfplotsset{
    mycolor2/.style={color={rgb,1:red,0.8;green,0.2;blue,0.2}},    % Dark Red
    mycolor3/.style={color={rgb,1:red,0.2;green,0.4;blue,0.8}},    % Royal Blue
    mycolor4/.style={color={rgb,1:red,0.2;green,0.7;blue,0.2}},    % Forest Green
    mycolor5/.style={color={rgb,1:red,1.0;green,0.5;blue,0.0}},    % Orange
    mycolor6/.style={color={rgb,1:red,0.6;green,0.2;blue,0.8}},    % Purple
    mycolor7/.style={color={rgb,1:red,0.5;green,0.3;blue,0.1}},    % Brown
    mycolor8/.style={color={rgb,1:red,1.0;green,0.4;blue,0.7}},    % Hot Pink
    mycolor9/.style={color={rgb,1:red,0.4;green,0.4;blue,0.4}},    % Dark Gray
    mycolor10/.style={color={rgb,1:red,0.5;green,0.5;blue,0.0}},   % Olive
    mycolor11/.style={color={rgb,1:red,0.0;green,0.8;blue,0.8}},   % Cyan
    mycolor12/.style={color={rgb,1:red,0.8;green,0.0;blue,0.8}},   % Magenta
    mycolor13/.style={color={rgb,1:red,0.4;green,0.8;blue,0.0}},   % Lime Green
    mycolor14/.style={color={rgb,1:red,0.9;green,0.9;blue,0.0}},   % Bright Yellow
    mycolor15/.style={color={rgb,1:red,0.0;green,0.5;blue,0.5}},   % Teal
}

\pgfplotsset{
    mymarker3/.style={mark=x},                    % Star-like
    mymarker4/.style={mark=o},                    % Circle-like
    mymarker5/.style={mark=+},                    % Star-like
    mymarker6/.style={mark=square},               % Circle-like
    mymarker7/.style={mark=star},                 % Star-like
    mymarker8/.style={mark=triangle},             % Circle-like
    mymarker9/.style={mark=asterisk},             % Star-like
    mymarker10/.style={mark=diamond},             % Circle-like
    mymarker11/.style={mark=Mercedes star},       % Star-like
    mymarker12/.style={mark=pentagon},            % Circle-like
    mymarker13/.style={mark=x},                   % Star-like (cycle)
    mymarker14/.style={mark=o},                   % Circle-like (cycle)
    mymarker15/.style={mark=+},                   % Star-like (cycle)
    mymarker16/.style={mark=square},              % Circle-like (cycle)
    mymarker17/.style={mark=star},                % Star-like (cycle)
    mymarker18/.style={mark=triangle},            % Circle-like (cycle)
    mymarker19/.style={mark=asterisk},            % Star-like (cycle)
    mymarker20/.style={mark=diamond},             % Circle-like (cycle)
    mymarker21/.style={mark=Mercedes star},       % Star-like (cycle)
    mymarker22/.style={mark=pentagon},            % Circle-like (cycle)
    mymarker23/.style={mark=x},                   % Star-like (cycle)
    mymarker24/.style={mark=o},                   % Circle-like (cycle)
    mymarker25/.style={mark=+},                   % Star-like (cycle)
}

\begin{tikzpicture}
\begin{semilogyaxis}[
    width = \textwidth,
    height=7.6cm,
    xlabel={$r$},
    ylabel={\currentylabel},
    legend style={
        at={(0.5,-0.1)},
        anchor=north,
        nodes={scale=0.5, transform shape}
    },
    legend columns=4
]



\foreach \i in {3,...,24}{
    \foreach \j in {2,...,12} {
        \IfFileExists{./dataset/optimalpar/plot-\i-\j.txt}{
            \edef\temp{%
                \noexpand\addplot[only marks, forget plot, mycolor\j, mymarker\i]
                table[x=lambda, y=\currentycolumn, col sep=comma] 
                {./dataset/optimalpar/plot-\i-\j.txt};%
            }%
            \temp
        }{
            %file does not exist, skip
        }
    }
}

\addlegendimage{mark size=3pt,mycolor2,mymarker3}
\addlegendentry{$N'=2,N=3$}
\addlegendimage{mark size=3pt,mycolor2,mymarker4}
\addlegendentry{$N'=2,N=4$}
\addlegendimage{mark size=3pt,mycolor3,mymarker5}
\addlegendentry{$N'=3,N=5$}
\addlegendimage{mark size=3pt,mycolor3,mymarker6}
\addlegendentry{$N'=3,N=6$}
\addlegendimage{mark size=3pt,mycolor4,mymarker7}
\addlegendentry{$N'=4,N=7$}
\addlegendimage{mark size=3pt,mycolor4,mymarker8}
\addlegendentry{$N'=4,N=8$}
\addlegendimage{mark size=3pt,mycolor5,mymarker9}
\addlegendentry{$N'=5,N=9$}
\addlegendimage{mark size=3pt,mycolor5,mymarker10}
\addlegendentry{$N'=5,N=10$}
\addlegendimage{mark size=3pt,mycolor6,mymarker11}
\addlegendentry{$N'=6,N=11$}
\addlegendimage{mark size=3pt,mycolor6,mymarker12}
\addlegendentry{$N'=6,N=12$}
\addlegendimage{mark size=3pt,mycolor7,mymarker13}
\addlegendentry{$N'=7,N=13$}
\addlegendimage{mark size=3pt,mycolor7,mymarker14}
\addlegendentry{$N'=7,N=14$}
\addlegendimage{mark size=3pt,mycolor8,mymarker15}
\addlegendentry{$N'=8,N=15$}
\addlegendimage{mark size=3pt,mycolor8,mymarker16}
\addlegendentry{$N'=8,N=16$}
\addlegendimage{mark size=3pt,mycolor9,mymarker17}
\addlegendentry{$N'=9,N=17$}
\addlegendimage{mark size=3pt,mycolor9,mymarker18}
\addlegendentry{$N'=9,N=18$}
\addlegendimage{mark size=3pt,mycolor10,mymarker19}
\addlegendentry{$N'=10,N=19$}
\addlegendimage{mark size=3pt,mycolor10,mymarker20}
\addlegendentry{$N'=10,N=20$}
\addlegendimage{mark size=3pt,mycolor11,mymarker21}
\addlegendentry{$N'=11,N=21$}
\addlegendimage{mark size=3pt,mycolor11,mymarker22}
\addlegendentry{$N'=11,N=22$}
\addlegendimage{mark size=3pt,mycolor12,mymarker23}
\addlegendentry{$N'=12,N=23$}
\addlegendimage{mark size=3pt,mycolor12,mymarker24}
\addlegendentry{$N'=12,N=24$}
% \addlegendimage{mark size=3pt,mycolor13,mymarker25}
% \addlegendentry{$N'=13,N=25$}

% \foreach \j in {2,...,13}{
%     \edef\temp{\noexpand\addlegendimage{mycolor\j}}
%     \temp
%     \edef\temp{\noexpand\addlegendentry{$N'=\j$}}
%     \temp   
% }

% \foreach \i in{3,...,25}{
%     \edef\temp{\noexpand\addlegendimage{only marks,mark size=3pt,mymarker\i}}
%     \temp
%     \edef\temp{\noexpand\addlegendentry{$N=\i$}}
%     \temp   
% }

\end{semilogyaxis}
\end{tikzpicture}

% \end{document}
